New analysis on narrow baryon resonance decaying into $pK^0_s$ in $pA$-interactions at $70 GeV/c$ with SVD-2 setup

The inclusive reaction $p A \to pK^0_s + X$ was studied at IHEP accelerator with $70 GeV/c$ proton beam using SVD-2 detector. Two different samples of $K^0_s$, statistically independent and belonging to different phase space regions, were used in the analyses and a narrow baryon resonance with the mass $M=1523\pm 2(stat.)\pm 3(syst.) MeV/c^2$ was observed in both samples of the data. The combined statistical significance was estimated to be of 8.0 (392 signal over 1990 background events). Using the part of events reconstructed with better accuracy the width of resonance was constrained to $\Gamma < 14 MeV/c^2$ at 95% C.L. The $x_F$ distribution was found to have a peak at zero with {$<|x_F|> \approx 0.1$}, that qualitatively agrees to a Regge-based model predictions. A new cross section estimate of $\sigma \cdot BR(\Theta^+ \to pK^0) = 4.9 \pm 1.0(stat.) \pm 1.5(syst.) \mu b/nucleon$ for $x_F > 0$ was obtained.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

